The Longest Common Bitonic Subsequence: Match-Sensitive Algorithms and Conditional Hardness

The longest common bitonic subsequence problem asks for a longest common subsequence of two ordered sequences whose values strictly increase and then strictly decrease; either phase may be empty. We formulate the problem through increasing and decreasing endpoint values at matching position pairs. This gives a constructive quadratic baseline and a match-sensitive algorithm based on two standard dominance-maximum passes. Its time is the sum of an input-sorting term and the number of matches times a squared logarithmic factor. We state the endpoint interface that permits reuse of increasing subsequence algorithms, and distinguish this specialization from new range searching machinery. A linear-size padding reduction transfers the conditional strongly subquadratic lower bound for longest common increasing subsequence to the bitonic problem. Reproducible implementations, exhaustive small-instance checks, and newly measured synthetic experiments document correctness and the practical tradeoff between sparse and dense processing.

==> figures/match-grid.tex <==
% Editable vector diagram. Coordinates are (column j, 8-row i).
\begin{tikzpicture}[
  x=0.87cm,y=0.55cm,font=\small,
  match/.style={circle,draw=black!65,fill=white,minimum size=5pt,inner sep=0pt},
  selected/.style={circle,draw=blue!55!black,fill=blue!55!black,minimum size=5pt,inner sep=0pt},
  peak/.style={diamond,draw=orange!70!black,fill=orange!35,minimum size=10pt,inner sep=1pt},
  rising/.style={-{Latex[length=2mm]},blue!55!black,very thick},
  falling/.style={-{Latex[length=2mm]},orange!75!black,very thick,dashed}
]
\foreach \x in {1,...,6} {\draw[black!14] (\x,0.8)--(\x,7.2);}
\foreach \y in {1,...,7} {\draw[black!14] (0.8,\y)--(6.2,\y);}
\node at (-1.1,7.7) {$i$};
\node at (-0.25,7.7) {$A[i]$};
\node at (-0.25,9.35) {$j$};
\node at (-0.25,8.55) {$B[j]$};
\foreach \j/\b in {1/1,2/2,3/3,4/5,5/6,6/4} {
  \node[font=\scriptsize,text=black!65] at (\j,9.35) {\j};
  \node at (\j,8.55) {$\b$};
}
\foreach \i/\a in {1/2,2/1,3/3,4/4,5/6,6/5,7/4} {
  \node[font=\scriptsize,text=black!65] at (-1.1,{8-\i}) {\i};
  \node at (-0.25,{8-\i}) {$\a$};
}
% All seven matching position pairs, with the selected path overlaid.
\foreach \x/\y in {2/7,1/6,3/5,6/4,5/3,4/2,6/1} {
  \node[match] at (\x,\y) {};
}
\draw[rising] (1,6)--(3,5);
\draw[rising] (3,5)--(4,2);
\draw[falling] (4,2)--(6,1);
\node[selected] at (1,6) {};
\node[selected] at (3,5) {};
\node[peak] at (4,2) {};
\node[selected] at (6,1) {};
\node[above right=2pt,font=\scriptsize] at (4,2) {$v=(6,4)$};
\node[anchor=west,align=left] at (7.0,7.0) {\textbf{One optimal witness}\\[3pt]
  $\langle1,3,\underbrace{5}_{\text{peak}},4\rangle$};
\draw[rising] (7.0,5.1)--(7.8,5.1);
\node[anchor=west] at (8.0,5.1) {Increasing prefix};
\draw[falling] (7.0,4.35)--(7.8,4.35);
\node[anchor=west] at (8.0,4.35) {Decreasing suffix};
\node[match] at (7.2,3.6) {};
\node[anchor=west] at (7.7,3.6) {Other match};
\node[anchor=west,align=left] at (7.0,1.9) {$I(v)=3,\quad D(v)=2$\\[4pt]
  $I(v)+D(v)-1=4$};
\node[anchor=west,font=\scriptsize,text=black!70] at (7.0,0.6) {The shared peak is counted once.};
\end{tikzpicture}


==> figures/runtime-plot.tex <==
% Vector plot of the six measured fixed-N density configurations.
\begin{tikzpicture}
\begin{loglogaxis}[
  width=12.8cm,height=6.8cm,
  xlabel={Median number of matches $M$},
  ylabel={Median runtime (seconds)},
  xmin=60,xmax=140000,ymin=0.001,ymax=1.2,
  xtick={100,1000,10000,100000},
  ytick={0.001,0.01,0.1,1},
  yticklabels={$0.001$,$0.01$,$0.1$,$1$},
  grid=major,grid style={black!15},
  tick label style={font=\small},label style={font=\small},
  legend style={font=\small,draw=none,fill=white,at={(0.03,0.97)},anchor=north west},
  legend cell align=left,
  clip=true
]
\path[fill=black!7] (axis cs:1425,0.001) rectangle (axis cs:5597,1.2);
\addplot[black,thick,dashed,mark=square*,mark size=2.4pt]
  table[x=matches,y=dense_seconds,col sep=comma]{figures/runtime-data.csv};
\addlegendentry{Dense}
\addplot[blue!55!black,thick,mark=*,mark size=2.6pt]
  table[x=matches,y=sparse_seconds,col sep=comma]{figures/runtime-data.csv};
\addlegendentry{Match-sensitive}
\node[anchor=north,font=\scriptsize,align=center,fill=white,inner sep=2pt]
  at (axis cs:2824,1.05) {Observed\\switch interval};
\node[anchor=south east,font=\small,fill=white,inner sep=2pt]
  at (rel axis cs:0.98,0.03) {$n=m=600$};
\end{loglogaxis}
\end{tikzpicture}

